Efficiently Scanning and Resampling Spatio-Temporal Tasks with Irregular Observations

Various works have aimed at combining the inference efficiency of recurrent models and training parallelism of multi-head attention for sequence modeling. However, most of these works focus on tasks with fixed-dimension observation spaces, such as individual tokens in language modeling or pixels in image completion. To handle an observation space of varying size, we propose a novel algorithm that alternates between cross-attention between a 2D latent state and observation, and a discounted cumulative sum over the sequence dimension to efficiently accumulate historical information. We find this resampling cycle is critical for performance. To evaluate efficient sequence modeling in this domain, we introduce two multi-agent intention tasks: simulated agents chasing bouncing particles and micromanagement analysis in professional StarCraft II games. Our algorithm achieves comparable accuracy with a lower parameter count, faster training and inference compared to existing methods.

==> diagrams/BERT.tikz <==
\begin{tikzpicture}[thick, ->]

% Vertical Flow
% \node[rectangle, draw, very thick] (cls) {$\sL$};
% \node[rectangle, draw, very thick, right=of cls] (obs){$\sO$};

% \node[fit=(cls)(obs), draw=none, inner sep=0] (fit) {};
% \node[rectangle, draw, very thick, above=of fit, yshift=-0.5cm, minimum width=0.2\linewidth] (encoder) {Transformer Encoder};
% \draw[->] (cls.north) -- (encoder.south -| cls.north);
% \draw[->] (obs.north) -- (encoder.south -| obs.north);

% \node[rectangle, draw, very thick, above=of cls, yshift=0.5cm] (cls_enc) {$\sL'$};
% \draw[->] (encoder.north -| cls.north) -- (cls_enc.south);

% Horizontal Flow
\node[rectangle, draw, very thick] (cls) {$\sL$};
\node[rectangle, draw, very thick, below=of cls] (obs){$\sO$};

\node[fit=(cls)(obs), draw=none, inner sep=0] (fit) {};
\node[rectangle, draw, very thick, right=of fit, rotate=-90, anchor=center] (encoder) {\parbox{2cm}{\centering Transformer\\Encoder}};
\draw[->] (cls.east) -- (encoder.south |- cls.east);
\draw[->] (obs.east) -- (encoder.south |- obs.east);

\node[rectangle, draw, very thick, right=of cls, xshift=1cm] (cls_enc) {$\sL'$};
\draw[->] (encoder.north |- cls_enc.west) -- (cls_enc.west);

% This is the Combined Encoding, but BERT can do piece-wise as well. Combined is used for RNNs
% \node[rectangle, draw, very thick] (cls) {$\sL$};
% \node[rectangle, draw, very thick, right=of cls] (player){$\sO_{player}$};
% \node[rectangle, draw, very thick, right=of player] (enemy){$\sO_{enemy}$};
% \node[rectangle, draw, very thick, below=of player, yshift=0.5cm] (player_e){$\mathbf{E}_{player}$};
% \node[rectangle, draw, very thick, below=of enemy, yshift=0.5cm] (enemy_e){$\mathbf{E}_{enemy}$};

% \node[rectangle, draw, very thick, above=of player, yshift=-0.5cm, minimum width=0.4\linewidth] (encoder) {Transformer Encoder};
% \draw[->] (cls.north) -- (encoder.south -| cls.north);
% \draw[->] (player.north) -- (encoder.south -| player.north);
% \draw[->] (enemy.north) -- (encoder.south -| enemy.north);
% \draw (player_e) -- node[midway, right] {+} (player);
% \draw (enemy_e) -- node[midway, right] {+} (enemy);

% \node[rectangle, draw, very thick, above=of cls, yshift=0.5cm] (cls_enc) {$\sL'$};
% \draw[->] (encoder.north -| cls.north) -- (cls_enc.south);

\end{tikzpicture}

==> diagrams/EncCombine.tikz <==
\begin{tikzpicture}[thick, ->]

\node[rectangle, draw, very thick] (player){$\sO_{p}$};
\node[rectangle, draw, very thick, left=of player, xshift=0.5cm] (player_e){$\mathbf{E}_{p}$};
\draw (player_e) -- node[midway, above] {+} (player);

\node[rectangle, draw, very thick, below=of player, yshift=0.5cm] (enemy){$\sO_{e}$};
\node[rectangle, draw, very thick, left=of enemy, xshift=0.5cm] (enemy_e){$\mathbf{E}_{e}$};
\draw (enemy_e) -- node[midway, above] {+} (enemy);

\node[rectangle, draw, very thick, right=of player, xshift=-0.5cm] (cat) {\textbf{concat.}};
\draw[->] (player) -- (cat);
\draw[->] (enemy) -- (cat);

\node[rectangle, draw, very thick, below=of cat, yshift=0.5cm] (cls) {$\sL\in\R^{n\times d}$};

\node[rectangle, draw, very thick, right=of cls, xshift=-0.5cm] (encoder) {$\mathbf{Enc}$};
\draw[->] (cls) -- (encoder);
\draw[->] (cat) -- (encoder);

\node[rectangle, draw, very thick, above=of encoder, yshift=-0.5cm] (cls_enc) {$\sL'\in\R^{n\times d}$};
\draw[->] (encoder) -- (cls_enc);

\end{tikzpicture}

==> diagrams/EncPiecewise.tikz <==
\begin{tikzpicture}[thick, ->]


\node[rectangle, draw, very thick] (player){$\sO_{p}$};
\node[rectangle, draw, very thick, below=of player, yshift=0.8cm] (player-latent) {$\sL_{p}\in\R^{\frac{n}{2}\times d}$};
\node[rectangle, draw, very thick, right=of player] (player-enc) {$\mathbf{Enc}_{p}$};
\draw[->] (player-latent) -- (player-enc);
\draw[->] (player) -- (player-enc);

\node[rectangle, draw, very thick, below=of player-enc, yshift=0.8cm] (enemy-enc) {$\mathbf{Enc}_{e}$};
\node[rectangle, draw, very thick, below=of player-latent, yshift=0.8cm] (enemy-latent) {$\sL_{e}\in\R^{\frac{n}{2}\times d}$};
\node[rectangle, draw, very thick, below=of enemy-enc, yshift=0.7cm] (enemy){$\sO_{e}$};
\draw[->] (enemy-latent) -- (enemy-enc);
\draw[->] (enemy) -- (enemy-enc);

\node[rectangle, draw, very thick, right=of player-enc] (cat) {\textbf{concat.}};
\node[rectangle, draw, very thick, below=of cat] (out) {$\sL'\in\R^{n\times d}$};
\draw[->] (player-enc) -- (cat);
\draw[->] (enemy-enc) -- (cat);
\draw[->] (cat) -- (out);


% \node[rectangle, draw, very thick] (player-latent) {$\sL_{p}\in\R^{\frac{n}{2}\times d}$};
% \node[rectangle, draw, very thick, below=of player-latent, yshift=0.8cm] (player){$\sO_{p}$};

% \node[fit=(player)(player-latent), draw=none, inner sep=0] (player-fit) {};
% \node[rectangle, draw, very thick, right=of player-fit] (player-enc) {$\mathbf{Enc}_{p}$};
% \draw[->] (player-latent) -- (player-enc);
% \draw[->] (player) -- (player-enc);

% \node[rectangle, draw, very thick, below=of player, yshift=0.8cm] (enemy-latent) {$\sL_{e}\in\R^{\frac{n}{2}\times d}$};
% \node[rectangle, draw, very thick, below=of enemy-latent, yshift=0.8cm] (enemy){$\sO_{e}$};

% \node[fit=(enemy)(enemy-latent), draw=none, inner sep=0] (enemy-fit) {};
% \node[rectangle, draw, very thick, right=of enemy-fit] (enemy-enc) {$\mathbf{Enc}_{e}$};
% \draw[->] (enemy-latent) -- (enemy-enc);
% \draw[->] (enemy) -- (enemy-enc);

% \node[rectangle, draw, very thick, right=of player-enc] (cat) {\textbf{concat.}};
% \node[rectangle, draw, very thick, below=of cat] (out) {$\sL'\in\R^{n\times d}$};
% \draw[->] (player-enc) -- (cat);
% \draw[->] (enemy-enc) -- (cat);
% \draw[->] (cat) -- (out);

\end{tikzpicture}

==> diagrams/EncSequential.tikz <==
\begin{tikzpicture}[thick, ->]
\node[rectangle, draw, very thick] (cls) {$\sL\in\R^{n\times d}$};
\node[rectangle, draw, very thick, right=of cls, xshift=-0.5cm] (player-attn) {$\mathbf{Enc}_p$};
\draw[->] (cls) -- (player-attn);
\node[rectangle, draw, very thick, above=of player-attn, yshift=-0.5cm] (player){$\sO_{p}$};
\draw[->] (player) -- (player-attn);

\node[rectangle, draw, very thick, right=of player-attn, xshift=-0.5cm] (enemy-attn) {$\mathbf{Enc}_e$};
\draw[->] (player-attn) -- (enemy-attn);
\node[rectangle, draw, very thick, above=of enemy-attn, yshift=-0.5cm] (enemy){$\sO_{e}$};
\draw[->] (enemy) -- (enemy-attn);

\node[rectangle, draw, very thick, right=of enemy-attn, xshift=-0.5cm] (cls-enc) {$\sL'\in\R^{n\times d}$};
\draw[->] (enemy-attn) -- (cls-enc);
\end{tikzpicture}

==> diagrams/GymGoalGroup.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
        width=0.32\textwidth,
        group style={
            group name=gym-results,
            group size=3 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1cm,
            vertical sep=1cm,
        },
        ylabel={Top 1},
        scatter,
        point meta=explicit symbolic,
        visualization depends on=\thisrow{label} \as \label,
        scatter/classes={
            {Scan 4-1}={mark=*,lightred},
            {Scan 4-2}={mark=*,lightblue},
            {Mamba}={mark=*,darkorange},
            {S.T w/ X-Attn}={mark=*,mediumblue},
            {S.T w/ BERT}={mark=*,darkblue},
            {LSTM}={mark=*,darkred}
        },
        % scaled ticks=false,
        % legend to name=sharedlegend,
        legend style={at={(1.05,1)}, anchor=north west}
    ]

    \nextgroupplot[xlabel={GPU Mem (GB)}]
    \addplot[
        only marks,
        scatter src=explicit symbolic,
    ] table[meta=label] {
        x y label
        1.465931264 0.6859842160852944 {Scan 4-1}
        1.971753472 0.6990119189750857 {Scan 4-2}
        1.035480576 0.708710228524557 {Mamba}
        1.901103616 0.7219344813649248 {S.T w/ X-Attn}
        2.801005568 0.7173531695110041 {S.T w/ BERT}
        1.890305536 0.679722018358184 {LSTM}
    };
    
    \nextgroupplot[xlabel={Param \# (M)}]
    \addplot[
        only marks,
        scatter src=explicit symbolic
    ] table[meta=label] {
        x y label
        0.911808 0.6859842160852944 {Scan 4-1}
        1.310144 0.6990119189750857 {Scan 4-2}
        2.793792 0.708710228524557 {Mamba}
        2.098496 0.7219344813649248 {S.T w/ X-Attn}
        2.097472 0.7173531695110041 {S.T w/ BERT}
        1.556224 0.679722018358184 {LSTM}
    };

    \nextgroupplot[xlabel={Step Time (ms)}]
    \addplot[
        only marks,
        scatter src=explicit symbolic,
    ] table[meta=label] {
        x y label
        25.171627319650725 0.6859842160852944 {Scan 4-1}
        34.28227559197694 0.6990119189750857 {Scan 4-2}
        32.38541091923253 0.708710228524557 {Mamba}
        23.402895207254908 0.7219344813649248 {S.T w/ X-Attn}
        28.312769798503723 0.7173531695110041 {S.T w/ BERT}
        17.733362732542453 0.679722018358184 {LSTM}
    };

    \end{groupplot}

    % Manually create the legend with correct colors and move it below the plot
    \matrix[anchor=north, column sep=5pt, row sep=3pt] at (current bounding box.south) {
        \node[draw, fill=lightred, mark options={lightred}, mark=*] at (0,0) {}; & \node {Scan $4\times^1$}; &
        \node[draw, fill=lightblue, mark options={lightblue}, mark=*] at (0,0) {}; & \node {Scan $4\times^2$}; &
        \node[draw, fill=darkorange, mark options={darkorange}, mark=*] at (0,0) {}; & \node {Mamba}; &
        \node[draw, fill=mediumblue, mark options={mediumblue}, mark=*] at (0,0) {}; & \node {S.T, X-Attn}; &
        \node[draw, fill=darkblue, mark options={darkblue}, mark=*] at (0,0) {}; & \node {S.T, BERT}; &
        \node[draw, fill=darkred, mark options={darkred}, mark=*] at (0,0) {}; & \node {LSTM}; \\
    };
\end{tikzpicture}

% \definecolor{darkred}{RGB}{165,0,38}
% \definecolor{lightred}{RGB}{215,48,39}
% \definecolor{darkorange}{RGB}{244,109,67}
% \definecolor{lightorange}{RGB}{253,174,97}
% \definecolor{lightblue}{RGB}{116,173,209}
% \definecolor{mediumblue}{RGB}{69,117,180}
% \definecolor{darkblue}{RGB}{49,54,149}

==> diagrams/RNNCompare.tikz <==
\begin{tikzpicture}
\begin{axis}[
    height=3.5cm,
    width=10cm,
    % xlabel={Sequence Index},
    ylabel={Top1},
    xmin=0, xmax=40,
    ymin=0.5, ymax=0.75,
    xtick={5,10,15,20,25,30,35},
    ytick={0.55,0.6,0.65,0.7},
    legend columns=1,
    legend pos=outer north east,
    legend style={
        font=\footnotesize,
        legend cell align=left,
    },
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={ultra thick},
    ]
\addplot[color=lightred] table [x index=0, y index=1, col sep=comma]{data/rnn-val-gym-Top1.csv};
\addlegendentry{LSTM L}
\addplot[color=darkorange] table [x index=0, y index=2, col sep=comma]{data/rnn-val-gym-Top1.csv};
\addlegendentry{LSTM Z}
\addplot[color=mediumblue] table [x index=0, y index=3, col sep=comma]{data/rnn-val-gym-Top1.csv};
\addlegendentry{RNN L}
\addplot[color=darkblue] table [x index=0, y index=4, col sep=comma]{data/rnn-val-gym-Top1.csv};
\addlegendentry{GRU L}
\end{axis}
\end{tikzpicture}


==> diagrams/ScanAblate.tikz <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
    width=10cm,
    % xlabel={Sequence Index},
    ylabel={Top1},
    xmin=0, xmax=40,
    ymin=0.5, ymax=0.75,
    xtick={5,10,15,20,25,30,35},
    ytick={0.55,0.6,0.65,0.7},
    legend columns=1,
    legend pos=outer north east,
    legend style={
        font=\scriptsize,
        legend cell align=left,
    },
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={ultra thick},
    ]
\addplot[color=lightred] table [x index=0, y index=3, col sep=comma]{data/scan-ablation.csv};
\addlegendentry{Baseline}
\addplot[color=darkorange] table [x index=0, y index=1, col sep=comma]{data/scan-ablation.csv};
\addlegendentry{$\gamma=1$}
\addplot[color=mediumblue] table [x index=0, y index=2, col sep=comma]{data/scan-ablation.csv};
\addlegendentry{No Scan}
\addplot[color=darkblue] table [x index=0, y index=4, col sep=comma]{data/scan-ablation.csv};
\addlegendentry{$\mathcal{L}\in\R^{1\times128}$}
\end{axis}
\end{tikzpicture}


==> diagrams/ScanCrossFig.tikz <==
\begin{tikzpicture}
\begin{axis}[
    height=3cm,
    width=12cm,
    % xlabel={Sequence Index},
    ylabel={Top1},
    xmin=0, xmax=40,
    ymin=0.65, ymax=0.78,
    xtick={5,10,15,20,25,30,35},
    ytick={0.65,0.7,0.75},
    legend columns=4,
    legend pos=south east,
    legend style={
        font=\scriptsize,
        legend cell align=left,
    },
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={ultra thick},
    ]
\addplot[color=lightred] table [x index=0, y index=1, col sep=comma]{data/timeseries-perf.csv};
\addlegendentry{LSTM}
\addplot[color=darkorange] table [x index=0, y index=2, col sep=comma]{data/timeseries-perf.csv};
\addlegendentry{S.T. w/ X-Attn}
\addplot[color=mediumblue] table [x index=0, y index=3, col sep=comma]{data/timeseries-perf.csv};
\addlegendentry{Scan $4\times$}
\addplot[color=darkblue] table [x index=0, y index=4, col sep=comma]{data/timeseries-perf.csv};
\addlegendentry{Mamba2}
\end{axis}
\end{tikzpicture}


==> diagrams/ScanEncoder.tikz <==
\begin{tikzpicture}[thick, ->]
\node (init) {$\sL_0$};
\node[below=of init] (obs) {$\sO_t$};
\node[rectangle, draw, very thick, right=of init] (enc1) {$\sL_{1t}=\mathbf{Enc}_1(\sL_0, \sO_t')$};
\node[rectangle, draw, very thick, right=of enc1] (scan1) {$\sL_{1t}' = \sum_{i=0}^{t} (\frac{1}{\gamma})^{t-i}\sL_{1i}$};

\node[rectangle, draw, very thick, below=of enc1] (enc2) {$\sL_{2t} =\mathbf{Enc}_2(\sL_{1t}', \sO_t')$};
\node[rectangle, draw, very thick, right=of enc2] (scan2) {$\sL_{2t}' = \sum_{i=0}^{t} (\frac{1}{\gamma})^{t-i}\sL_{2i}$};

\node[rectangle, right=of scan2] (dots) {$\dots$};

\draw (init) edge (enc1) (obs) edge (enc1);
\draw (enc1) edge (scan1);
\draw (scan1) edge (enc2) (obs) edge (enc2);
\draw (enc2) edge (scan2);
\draw (scan2) edge (dots);
\end{tikzpicture}

==> diagrams/UncoverResult.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=3.5cm,
    width=12cm,
    % xlabel={Sequence Index},
    ylabel={AUC},
    xmin=0, xmax=40,
    ymin=0.0, ymax=0.22,
    xtick={5,10,15,20,25,30,35},
    ytick={0.05,0.1,0.15,0.2},
    legend columns=4,
    legend pos=north west,
    legend style={
        font=\scriptsize,
        legend cell align=left,
    },
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    scaled y ticks=false,
    ymajorgrids=true,
    grid style=dashed,
    every axis plot/.append style={ultra thick},
    ]
\addplot[color=lightred] table [x index=0, y index=1, col sep=comma]{data/val-gym-targets_AUC.csv};
\addlegendentry{Scan $4\times$}
\addplot[color=darkorange] table [x index=0, y index=2, col sep=comma]{data/val-gym-targets_AUC.csv};
\addlegendentry{S.T. w/ X-Attn}
\addplot[color=mediumblue] table [x index=0, y index=3, col sep=comma]{data/val-gym-targets_AUC.csv};
\addlegendentry{Mamba2}
\end{axis}
\end{tikzpicture}


==> diagrams/XAttn.tikz <==
\begin{tikzpicture}[thick, ->]

\node[rectangle, draw, very thick] (cls) {$\sL$};

\node[rectangle, draw, very thick, right=of cls, xshift=-0.3cm] (attn) {MHA};
\draw[->] (cls) -- node[midway, above] {$\mathbf{Q}$} (attn);

\node[rectangle, draw, very thick, above=of attn, yshift=-0.3cm] (obs){$\sO$};
\draw[->] (obs) -- node[midway, right] {$\mathbf{K,V}$} (attn);

\node[rectangle, draw, very thick, right=of attn, xshift=-0.3cm] (cls-enc) {$\sL'$};
\draw[->] (attn) -- (cls-enc);

% This is piecewise, cross-attention can do combined as well
% \node[rectangle, draw, very thick, right=of cls] (player-attn) {MHA};
% \draw[->] (cls) -- node[midway, above] {$\mathbf{Q}$} (player-attn);
% \node[rectangle, draw, very thick, above=of player-attn] (player){$\sO_{player}$};
% \draw[->] (player) -- node[midway, right] {$\mathbf{K,V}$} (player-attn);

% \node[rectangle, draw, very thick, right=of player-attn] (enemy-attn) {MHA};
% \draw[->] (player-attn) -- node[midway, above] {$\mathbf{Q}$} (enemy-attn);
% \node[rectangle, draw, very thick, above=of enemy-attn] (enemy){$\sO_{enemy}$};
% \draw[->] (enemy) -- node[midway,right] {$\mathbf{K,V}$} (enemy-attn);

% \node[rectangle, draw, very thick, right=of enemy-attn] (cls-enc) {$\sL'$};
% \draw[->] (enemy-attn) -- (cls-enc);

\end{tikzpicture}
